Properties of Steiner triple systems of order 21

Properties of the 62,336,617 Steiner triple systems of order 21 with a non-trivial automorphism group are examined. In particular, there are 28 which have no parallel class, six that are 4-chromatic, five that are 3-balanced, 20 that avoid the mitre, 21 that avoid the crown, one that avoids the hexagon and two that avoid the prism. All systems contain the grid. None have a block intersection graph that is 3-existentially closed.

==> Crown.tex <==
\begin{tikzpicture}[x=0.2mm,y=0.15mm,thick,vertex/.style={circle,draw,minimum size=8,inner sep=0,fill=black}]
	\node at (110,-90) [vertex] (v1) {};
	\node at (-50,-90) [vertex] (v2) {};
	\node at (30,30) [vertex] (v3) {};
	\node at (110,30) [vertex] (v4) {};
	\node at (-50,30) [vertex] (v5) {};
	\node at (-50,150) [vertex] (v6) {};
	\node at (30,90) [vertex] (v7) {};
	\node at (110,150) [vertex] (v8) {};
	\draw (v2) to (v5);
	\draw (v1) to (v4);
	\draw (v3) to (v4);
	\draw (v3) to (v5);
	\draw (v6) to (v7);
	\draw (v7) to (v8);
	\draw (v4) to (v7);
	\draw (v5) to (v7);
	\draw (v4) to (v8);
	\draw (v5) to (v6);
	\draw plot [smooth,tension=1.5] coordinates {(v2) (v3) (v1)};
\end{tikzpicture}


==> Grid.tex <==
\begin{tikzpicture}[x=0.2mm,y=0.2mm,thick,vertex/.style={circle,draw,minimum size=8,inner sep=0,fill=black}]
	\node at (110,-10) [vertex] (v1) {};
	\node at (-50,-10) [vertex] (v2) {};
	\node at (30,70) [vertex] (v3) {};
	\node at (110,70) [vertex] (v4) {};
	\node at (-50,70) [vertex] (v5) {};
	\node at (-50,150) [vertex] (v6) {};
	\node at (30,150) [vertex] (v7) {};
	\node at (110,150) [vertex] (v8) {};
	\node at (30,-10) [vertex] (v9) {};
	\draw (v2) to (v5);
	\draw (v1) to (v4);
	\draw (v3) to (v4);
	\draw (v3) to (v5);
	\draw (v6) to (v7);
	\draw (v7) to (v8);
	\draw (v4) to (v8);
	\draw (v5) to (v6);
	\draw (v2) to (v9);
	\draw (v1) to (v9);
	\draw (v3) to (v9);
	\draw (v3) to (v7);
\end{tikzpicture}


==> Hexagon.tex <==
\begin{tikzpicture}[x=0.2mm,y=0.15mm,thick,vertex/.style={circle,draw,minimum size=8,inner sep=0,fill=black}]
	\node at (90,-90) [vertex] (v1) {};
	\node at (-70,-90) [vertex] (v2) {};
	\node at (50,30) [vertex] (v4) {};
	\node at (-30,30) [vertex] (v5) {};
	\node at (10,150) [vertex] (v6) {};
	\node at (10,-90) [vertex] (v7) {};
	\node at (-70,150) [vertex] (v8) {};
	\node at (90,150) [vertex] (v9) {};
	\draw (v2) to (v7);
	\draw (v1) to (v7);
	\draw (v6) to (v8);
	\draw (v6) to (v9);
	\draw (v5) to (v8);
	\draw (v5) to (v7);
	\draw (v2) to (v5);
	\draw (v5) to (v6);
	\draw (v4) to (v6);
	\draw (v1) to (v4);
	\draw (v4) to (v9);
	\draw (v4) to (v7);
\end{tikzpicture}


==> Mitre.tex <==
\begin{tikzpicture}[x=0.2mm,y=0.15mm,thick,vertex/.style={circle,draw,minimum size=8,inner sep=0,fill=black}]
	\node at (90,-90) [vertex] (v1) {};
	\node at (-70,-90) [vertex] (v2) {};
	\node at (10,30) [vertex] (v3) {};
	\node at (50,30) [vertex] (v4) {};
	\node at (-30,30) [vertex] (v5) {};
	\node at (10,150) [vertex] (v6) {};
	\node at (10,-90) [vertex] (v7) {};
	\draw (v5) to (v6);
	\draw (v2) to (v5);
	\draw (v4) to (v6);
	\draw (v1) to (v4);
	\draw (v3) to (v4);
	\draw (v3) to (v5);
	\draw (v2) to (v7);
	\draw (v1) to (v7);
	\draw (v3) to (v6);
	\draw (v3) to (v7);
\end{tikzpicture}


==> Pasch.tex <==
\begin{tikzpicture}[x=0.2mm,y=0.15mm,thick,vertex/.style={circle,draw,minimum size=8,inner sep=0,fill=black}]
	\node at (80,-93.3) [vertex] (v1) {};
	\node at (-80,-93.3) [vertex] (v2) {};
	\node at (0,-13.3) [vertex] (v3) {};
	\node at (40,26.7) [vertex] (v4) {};
	\node at (-40,26.7) [vertex] (v5) {};
	\node at (0,146.7) [vertex] (v6) {};
	\draw (v5) to (v6);
	\draw (v2) to (v5);
	\draw (v4) to (v6);
	\draw (v1) to (v4);
	\draw (v2) to (v3);
	\draw (v3) to (v4);
	\draw (v1) to (v3);
	\draw (v3) to (v5);
\end{tikzpicture}


==> Prism2.tex <==
\begin{tikzpicture}[x=0.16mm,y=0.16mm,thick,vertex/.style={circle,draw,minimum size=8,inner sep=0,fill=black}]
	\node at (46.9,98.9) [vertex] (v1) {};
	\node at (100.5,82.8) [vertex] (v2) {};
	\node at (190,10) [vertex] (v3) {};
	\node at (-50,10) [vertex] (v4) {};
	\node at (70,210) [vertex] (v5) {};
	\node at (130,110) [vertex] (v6) {};
	\node at (70,10) [vertex] (v7) {};
	\node at (10,110) [vertex] (v8) {};
	\node at (61.6,43.3) [vertex] (v9) {};
	\draw (v3) to (v6);
	\draw (v5) to (v6);
	\draw (v3) to (v7);
	\draw (v4) to (v7);
	\draw (v5) to (v8);
	\draw (v4) to (v8);
	\draw (v1) to (v9);
	\draw (v1) to (v2);
	\draw (v2) to (v9);
	\draw (v7) to (v9);
	\draw (v2) to (v6);
	\draw (v1) to (v8);
\end{tikzpicture}

